KPI-BERT: A Joint Named Entity Recognition and Relation Extraction Model for Financial Reports

We present KPI-BERT, a system which employs novel methods of named entity recognition (NER) and relation extraction (RE) to extract and link key performance indicators (KPIs), e.g. "revenue" or "interest expenses", of companies from real-world German financial documents. Specifically, we introduce an end-to-end trainable architecture that is based on Bidirectional Encoder Representations from Transformers (BERT) combining a recurrent neural network (RNN) with conditional label masking to sequentially tag entities before it classifies their relations. Our model also introduces a learnable RNN-based pooling mechanism and incorporates domain expert knowledge by explicitly filtering impossible relations. We achieve a substantially higher prediction performance on a new practical dataset of German financial reports, outperforming several strong baselines including a competing state-of-the-art span-based entity tagging approach.

==> figures/rnn-decoding.tex <==

 \begin{tikzpicture}[scale=1]%[0.91
    % hid/.style 2 args={
    %     rectangle split,
    %     rectangle split horizontal,
    %     draw=#2,
    %     rectangle split parts=#1,
    %     fill=#2!20,
    %     outer sep=1mm
    %     }]
    
    %   draw input words
    \foreach \t [count=\step from 1] in {The,Net,Operating,Profit} {
        \node[align=center] (word\step) at (3.5*\step, -1.5) {\t};
    }
    
    % draw iobes tags
    \foreach \t [count=\step from 1] in {O,B-kpi,I-kpi,E-kpi} {
        \node[align=center] (label\step) at (3.5*\step, 1.5) {\t};
    }
    
    % draw GRU, mask and z nodes
    % draw vertical edges
    \foreach \step in {1,..., 4} {
        \node[rectangle, draw, inner sep=0.3em, fill=blue!5, rounded corners=0.3em] (GRU\step) at (3.5*\step, 0) {GRU};
        \node[rectangle, draw, inner sep=0.3em, fill=blue!5, rounded corners=0.3em] (mask\step) at (3.5*\step, 0.75) {mask + softmax};
        \node (wordembedding\step) at (3.5*\step, -0.75) {$\mat{z}_{\step}$};
        
        \draw[->] (word\step.north) -> (wordembedding\step.south);
        \draw[->] (wordembedding\step.north) -> (GRU\step.south);
        \draw[->] (GRU\step.north) -> (mask\step.south);
        \draw[->] (mask\step.north) -> (label\step.south);
    }
    
    % draw horizontal edges
    \foreach \step in {1,...,3} {
        \pgfmathtruncatemacro{\next}{add(\step,1)}
        \draw[->] (GRU\step.east) -> (GRU\next.west);
        \draw[->] (label\step.east) -| (3.5*\step + 1.75,0) |- (wordembedding\next.west);
    }
    
    % draw dotted edges
    \draw[->, dotted] (1.75,-0.5) |- (wordembedding1.west);
    \draw[->, dotted] (label4.east) -| (3.5*4 + 1.75, 1.25);
    \draw[->, dotted] (1.75, 0) -- (GRU1.west);
    \draw[->, dotted] (GRU4.east) -- (3.5*4 + 1.75, 0);
    
\end{tikzpicture}

